Design of Stochastic Robotic Swarms for Target Performance Metrics in Boundary Coverage Tasks

In this work, we analyze \textit{stochastic coverage schemes} (SCS) for robotic swarms in which the robots randomly attach to a one-dimensional boundary of interest using local communication and sensing, without relying on global position information or a map of the environment. Robotic swarms may be required to perform boundary coverage in a variety of applications, including environmental monitoring, collective transport, disaster response, and nanomedicine. We present a novel analytical approach to computing and designing the statistical properties of the communication and sensing networks that are formed by random robot configurations on a boundary. We are particularly interested in the event that a robot configuration forms a connected communication network or maintains continuous sensor coverage of the boundary. Using tools from order statistics, random geometric graphs, and computational geometry, we derive formulas for properties of the random graphs generated by robots that are independently and identically distributed along a boundary. We also develop order-of-magnitude estimates of these properties based on Poisson approximations and threshold functions. For cases where the SCS generates a uniform distribution of robots along the boundary, we apply our analytical results to develop a procedure for computing the robot population size, diameter, sensing range, or communication range that yields a random communication network or sensor network with desired properties.

==> Figs/Att1.tex <==


\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}
\begin{figure}
\begin{tikzpicture}
\coordinate  (a) at (0,0);
\coordinate  (b) at (1,0);
\coordinate  (c) at (3.,0);
\coordinate  (d) at (3.2,0) ;

\draw[thick] (a) circle (0.25cm);
 \node[draw=none,align=left] at (0,0.4) {\Large $\mathcal{R}_1$};

\draw[thick] (b) circle (0.25cm);
 \node[draw=none,align=left] at (1,0.4) {\Large $\mathcal{R}_3$};

\draw[dashed,thick,green] (0,0.24) -- (1,0.24);

\draw[thick,fill=red] (c) circle (0.25cm);
\node[draw=none,align=left] at (2.5,0.4) {\Large $\mathcal{R}_2$};

\draw[thick,fill=red] (d) circle (0.25cm);
\node[draw=none,align=left] at (3.8,0.4) {\Large $\mathcal{R}_4$};



\draw[thick] (-2,0) -- (+5,0);


\draw[black,fill=white] (-2,0) circle (.1cm); 
 \node[draw=none,align=left] at (-2.0,-0.4) {\Large $\Bo_W$};
 \draw[black,fill=black] (5,0) circle (.1cm); 

 \node[draw=none,align=left] at (5,-0.4) {\Large $\Bo_B$};
 

\draw[dashed,thick,green] (3,0.24) -- (3.2,0.24);


\end{tikzpicture}
\label{fig:att1}
\caption{Configuration of four robots on $\Bo$ with two of them overlapping.}
\end{figure}



==> Figs/Att2.tex <==
   
\begin{figure}   
\begin{tikzpicture}

\coordinate(p0) at (-2.25,0);
\coordinate(p4) at (4.25,0);

\coordinate  (a) at (0,0);
\coordinate  (b) at (1,0);
\coordinate  (c) at (3.,0);


\draw[thick] (a) circle (0.25cm);
\node[draw=none,align=left] at (-0.4,-0.4) { $\upos{2}$} ;
\draw[black] (-0.25,0) circle (.05cm); 

\draw[thick] (b) circle (0.25cm);
\node[draw=none,align=left] at (0.6,-0.4) { $\upos{1}$} ;
\draw[black] (0.75,0) circle (.05cm); 


\draw[thick] (c) circle (0.25cm);
\node[draw=none,align=left] at (2.6,-0.4) { $\upos{3}$} ;
\draw[black] (2.75,0) circle (.05cm); 

\draw[thick] (p0) circle (0.25cm);
\node[draw=none,align=left] at (-2.8,0.4) { $\Bo_{W}$} ;
\node[draw=none,align=left] at (-2.8,-0.4) { $\upos{0}$} ;

\draw[black] (-2.5,0) circle (.05cm); 



\draw[thick] (p4) circle (0.25cm);
\node[draw=none,align=left] at (4.0,-0.4) { $\upos{n+1}$} ;

\node[draw=none,align=left] at (4.0,+0.4) { $\Bo_{B}$} ;
%\draw[black] (5.25,0) circle (.05cm); 

  
     
  \draw[thick] (-2.5,0) -- (+4,0);


%\draw[black,fill=white] (-2,0) circle (.1cm); 
\draw[thick] (4,0) circle (.05cm);


%s\draw[dashed,thick,green] (-2,0.24) -- (5,0.24);


\end{tikzpicture}
\caption{Random configuration of robots on a boundary $\Bo$.}
\label{fig:Attach2}
\end{figure}


==> Figs/Att3.tex <==
\begin{comment}\documentclass{standalone}
\usepackage{pgf}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}
\begin{document}
\end{comment}


\begin{figure}
   \begin{tikzpicture}

\coordinate(p0) at (-2.25,0);
\coordinate(p4) at (4.25,0);

\coordinate  (a) at (0,0);
\coordinate  (b) at (1,0);
\coordinate  (c) at (3.,0);


\draw[thick] (a) circle (0.25cm);
\node[draw=none,align=left] at (-0.4,-0.4) { $\pos{1}$} ;
\draw[black] (-0.25,0) circle (.05cm); 

\draw[thick] (b) circle (0.25cm);
\node[draw=none,align=left] at (0.6,-0.4) { $\pos{2}$} ;
\draw[black] (0.75,0) circle (.05cm); 


\draw[thick] (c) circle (0.25cm);
\node[draw=none,align=left] at (2.6,-0.4) { $\pos{3}$} ;
\draw[black] (2.75,0) circle (.05cm); 

\draw[thick] (p0) circle (0.25cm);
\node[draw=none,align=left] at (-3.0,-0.4) { $\pos{0}=0$} ;
\draw[black] (-2.5,0) circle (.05cm); 

\draw[thick] (p4) circle (0.25cm);
\node[draw=none,align=left] at (4.0,-0.4) { $\pos{4}=s$} ;
%\draw[black] (5.25,0) circle (.05cm); 

     \draw[color=blue] (-1.5,0) node[anchor=south] {$\si{1}$};
     \draw[color=blue][dotted][line width=.1cm] (-.25,0) -- (-2.5,0); 


     \draw[color=blue] (1.5,0) node[anchor=south] {$\si{3}$};
     \draw[color=blue][dotted][line width=.1cm] (0.75,0) -- (2.75,0); 
     
     
      \draw[color=red] (0.55,0) node[anchor=south] {$\fsi{2}$};
     \draw[color=red][dashed][line width=.1cm] (0.8,0) -- (0.15,0); 
     
     
         \draw[color=red] (3.8,0) node[anchor=south] {$\fsi{4}$};
     \draw[color=red][dashed][line width=.1cm] (3.2,0) -- (4,0); 
     

\draw[thick] (-2.5,0) -- (+4,0);


%\draw[black,fill=white] (-2,0) circle (.1cm); 
\draw[thick] (4,0) circle (.05cm);


%s\draw[dashed,thick,green] (-2,0.24) -- (5,0.24);


\end{tikzpicture}
\caption{Slacks (blue) and free slacks (red) of the robot configuration in \autoref{fig:Attach2}.  }
\label{fig:Att3}
\end{figure}



%\end{document}



==> Figs/CovPropsFig.tex <==
\begin{comment}\documentclass{standalone}
\usepackage{pgf}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}
\begin{document}
\end{comment}


\begin{figure}
   \begin{tikzpicture}

\coordinate(p0) at (-2.25,0);
\coordinate(p4) at (4.25,0);

\coordinate  (a) at (0,0);
\coordinate  (b) at (1,0);
\coordinate  (c) at (3.,0);


\draw[thick] (a) circle (0.25cm);
\node[draw=none,align=left] at (-0.4,-0.4) { $\pos{1}$} ;
\draw[black] (-0.25,0) circle (.05cm); 


\draw[thick] (c) circle (0.25cm);
\node[draw=none,align=left] at (2.6,-0.4) { $\pos{3}$} ;
\draw[black] (2.75,0) circle (.05cm); 

\node[draw=none,align=left] at (-3.0,-0.4) { $\pos{0}=0$} ;
\draw[black] (-2.5,0) circle (.05cm); 

\node[draw=none,align=left] at (4.0,-0.4) { $\pos{4}=s$} ;
%\draw[black] (5.25,0) circle (.05cm); 

     \draw[color=blue] (-1.5,0) node[anchor=south] {$\si{1}$};
     \draw[color=blue][dotted][line width=.1cm] (-.25,0) -- (-2.5,0); 


     \draw[color=blue] (1.5,0) node[anchor=south] {$\si{3}$};
     \draw[color=blue][dotted][line width=.1cm] (0.75,0) -- (2.75,0); 
     
     
      \draw[color=red] (0.55,0) node[anchor=south] {$\fsi{2}$};
     \draw[color=red][dashed][line width=.1cm] (0.8,0) -- (0.15,0); 
     
     
         \draw[color=red] (3.8,0) node[anchor=south] {$\fsi{4}$};
     \draw[color=red][dashed][line width=.1cm] (3.2,0) -- (4,0); 
     

\draw[thick] (-2.5,0) -- (+4,0);


%\draw[black,fill=white] (-2,0) circle (.1cm); 
\draw[thick] (4,0) circle (.05cm);


%s\draw[dashed,thick,green] (-2,0.24) -- (5,0.24);


\end{tikzpicture}
\caption{Slacks (blue) and free slacks (red) of the robot configuration in \autoref{fig:Attach2}.  }
\label{fig:CovProps}
\end{figure}


==> Figs/Fmon_hex.tex <==
\begin{comment}
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xstring}

\begin{document}
\end{comment}
\begin{figure}[t]  % htbp
\centering
\begin{tikzpicture}[line width = 1.1pt]
 \draw (0,0) -- (5,0);
 
 \draw (-0.25,0) node[anchor=north] {${ t_0=0}$};
%  \draw (0,0) node[anchor=south] {$0$};
  \draw [fill=black](0,0) circle (.05cm);
 
  %\draw (5,0) node[anchor=south] {$s$};
  \draw (5.5,0) node[anchor=north] {$t_{4}=1$};    
   \draw [fill=black] (5,0) circle (.05cm);
   
  \draw (1.25,0) node[anchor=north] {$t_{1}$};    
   \draw [fill=black] (1.25,0) circle (.05cm);
     \draw (0.6,0) node[anchor=south] {$0.25$};    

        \draw (1.85,0) node[anchor=south] {$0.25$};    

     \draw (2.5,0) node[anchor=north] {$t_{2}$};    
   \draw [fill=black] (2.5,0) circle (.05cm);
           \draw (3.15,0) node[anchor=south] {$0.25$};    

    
       \draw (3.75,0) node[anchor=north] {$t_{3}$};    
   \draw [fill=black] (3.75,0) circle (.05cm);
              \draw (4.35,0) node[anchor=south] {$0.25$};    

    
   
\end{tikzpicture}
\caption{ The quadruple $Q(\sla=1,\nor=3,\rad=0,\sat=0.4)$ with the parameters $K=2$, $l=0.2$, and $z=1$ is an instance of the {\it large $\nor$ case}.  The figure above shows a possible saturated configuration, in which $s_1,\ldots,s_4 = 0.25$.  } 
\label{fig:largeN}
\end{figure}


==> Figs/P2.tex <==
\begin{comment}
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xstring}


\begin{document}
\end{comment}
\begin{figure}[t] % !htbp
\centering
\begin{tikzpicture}
 \draw (0,0) -- (0,2);
 \draw (0,0) -- (2,2);
 \draw (0,2) -- (2,2); 

 \draw [fill=black] (0,-0.) circle (0.05) node[below, black]{$(0,0)$};
  \draw [fill=black] (0,2.) circle (0.05) node[above, black]{$(0,1)$};
 \draw [fill=black] (2,2.) circle (0.05) node[above, black]{$(1,1)$};

  \draw (.5,1.5) node[anchor=north] {$\mathcal{P}$};    
  
  
  %%%%%%%%%%%%%%%%%%%%%%%
   \draw (3,0) -- (6,0);
 \draw (3,0) -- (4.5,1.5);
 \draw (6,0) -- (4.5,1.5); 

 \draw [fill=black] (3,-0.) circle (0.05) node[below, black]{${\small (1,0,0)}$};
  \draw [fill=black] (6,-0.) circle (0.05) node[below, black]{$(0,1,0)$};
 \draw [fill=black] (4.5,1.5) circle (0.05) node[above, black]{$(0,0,1)$};
 
  \draw (4.5,1) node[anchor=north] {$\mathcal{S}$};    

  

 \end{tikzpicture}
  \caption{Position simplex and slack simplex for $n=2$ robots and $\sla=1$.}
  \label{fig:P2}
\end{figure}
 % \end{document}


==> Figs/P3.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xstring}


\begin{document}
\begin{tikzpicture}
 \draw (0,0) -- (2,0);
 \draw (0,0) -- (2,2);
 \draw (2,0) -- (2,2); 

 \draw [fill=black] (0,-0.) circle (0.05) node[below, black]{$(0,0)$};
  \draw [fill=black] (2,-0.) circle (0.05) node[below, black]{$(0,1)$};
 \draw [fill=black] (2,2.) circle (0.05) node[above, black]{$(1,1)$};

  \draw (1.2,1.0) node[anchor=north] {$\mathcal{P}_2$};    

 \end{tikzpicture}
\end{document}


==> Figs/cofig_reps2.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[line width = 1.1pt]
 \draw (0,0) -- (5,0);
 
 \draw (-0.25,0) node[anchor=north] {$\repos{0}=0$};
%  \draw (0,0) node[anchor=south] {$0$};
  \draw [fill=black](0,0) circle (.05cm);
 
  %\draw (5,0) node[anchor=south] {$s$};
  \draw (5.5,0) node[anchor=north] {$\pos{z_1+1} = \repos{1}$};    
   \draw [fill=black] (5,0) circle (.05cm);
   
     \draw (.5,0) node[anchor=south] {$\sla{1}$};
  \draw (1.0,0) node[anchor=north] {$\pos{1}  $};    
    \draw [fill=black](1.0,0) circle (.05cm);
   
     \draw (1.5,0) node[anchor=south] {$\sla{2}$};
  \draw (2.0,0) node[anchor=north] {$\pos{2}$};    
    \draw [fill=black] (2.0,0) circle (.05cm);
   
    \draw  (2.5,0) circle (.05cm);
 \draw  (3.0,0) circle (.05cm);
   
   
   \draw (4.0,0) node[anchor=north] {$\pos{z_1}$};
  \draw (4.5,0) node[anchor=south] {$\sla{z_1+1}$};    
 \draw [fill=black] (4.0,0) circle (.05cm);
   
   
   
\end{tikzpicture}
\caption{Configuration of $\nor$ points with representatives marked} 
\label{Fig:config_reps2}
\end{figure}

==> Figs/config.tex <==
\begin{comment}
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xstring}

\begin{document}
\end{comment}
\begin{figure}[t]  % htbp
\centering
\begin{tikzpicture}[line width = 1.1pt]
 \draw (0,0) -- (2.5,0);
 \draw (3.5,0) -- (5,0);
 
 \draw (-0.25,0) node[anchor=north] {${ \pos{0}=0}$};
%  \draw (0,0) node[anchor=south] {$0$};
  \draw [fill=black](0,0) circle (.05cm);
 
  %\draw (5,0) node[anchor=south] {$s$};
  \draw (5.5,0) node[anchor=north] {$\pos{n+1}=s$};    
   \draw [fill=black] (5,0) circle (.05cm);
   
     \draw (.5,0) node[anchor=south] {$s_1$};
  \draw (1.0,0) node[anchor=north] {$\pos{1}$};    
    \draw [fill=black](1.0,0) circle (.05cm);
   
     \draw (1.5,0) node[anchor=south] {$s_2$};
  \draw (2.0,0) node[anchor=north] {$\pos{2}$};    
    \draw [fill=black] (2.0,0) circle (.05cm);
   
    \draw  (2.5,0) circle (.05cm);
 \draw  (3.5,0) circle (.05cm);
   \draw [dashed] (2.5,0) -- (3.5,0);
   
   \draw (4.5,0) node[anchor=south] {$s_{n+1}$};
  \draw (4.0,0) node[anchor=north] {$\pos{n}$};    
 \draw [fill=black] (4.0,0) circle (.05cm);
   
\end{tikzpicture}
\caption{Configuration of $\nor$ robot positions $\posvec:= (\pos{1},\ldots,\pos{n})$ on $\Bo$, with artificial robot positions $\pos{0}=0$ and $\pos{n+1}=s$.} 
\label{fig:config}
\end{figure}
%\end{document}


==> Figs/inters.tex <==
\begin{figure}[t] %!htbp
\centering

\begin{tikzpicture}
\tikzstyle{myarrow}=[ultra thick,draw=black,->];

\draw [myarrow] (0,0) -- (5,0); % x axis
\draw [myarrow] (0,0) -- (0,3.5) ; % y axis

\draw [fill=black] (0,-0.) circle (0.05) node[below, black]{$O$};
 
\def \slack{3}; 
\draw [fill=black] (\slack,-0.) circle (0.05) node[below, black]{$(1,0)$};
\draw [fill=black] (0,\slack) circle (0.05) node[left, black]{$(0,1)$};

\draw [fill=black] (1.5,1.5)  node[left, black]{$\mathcal{F}_2$};
\draw [fill=black] (2.5,.5)  node[left, black]{$\mathcal{U}_2$};
\draw [fill=black] (.5,2.5)  node[left, black]{$\mathcal{U}_2$};

\draw[dashed] (\slack,0) -- (2,1);
\draw [fill=black] (2,1) circle (0.05) node[left, black]{$A_1$};

\draw[dashed]  (0,\slack) -- (1,2);
\draw [fill=black] (1,2) circle (0.05) node[above, black]{$A_2$};

\draw (2,1) -- (1,2);

\colorlet{darkgreen}{green!50!black};
\def \smalld{.6};
\draw[darkgreen] (\smalld,0) -- (\smalld,\smalld) -- (0,\smalld);
\draw [color=blue] (0.2,0.57)  node[above, black]{$\color{darkgreen} \mathcal{H}_2,$ \small $\color{darkgreen}d \leq 0.5$ \normalsize};


\def \medd{2.0};
\draw (\medd,0) -- (\medd,\medd) -- (0,\medd);
\draw [color=blue] (1.4,2.2)  node[right, black]{$\mathcal{H}_2,$ \small $d\in (0.5,1)$ \normalsize};


\def \larged{3.1};
\draw[blue] (\larged,0) -- (\larged,\larged) -- (0,\larged);
\draw [color=blue] (2,3.1)  node[above, black]{$\color{blue} \mathcal{H}_2,$ \small $\color{blue} d \geq 1$ \normalsize};


\end{tikzpicture}
\caption{Plots of $\ssimpn=(0,1)\mbox{--}(1,0)$ and $\hypn$ for $Q:=(s=1,n=1,\rad=0,\sat)$. For each of the three distinct ranges of $\sat$ in \autoref{eqn:drange}, $\hypn$ has a different type of intersection with $\ssimpn$.  Only when $\sat \in (0.5,1)$ is this intersection nontrivial.}
\label{Fig:inters}

\end{figure}
